SwarmLeak: Does Coordination Improve Privacy Attacks on LLM Agents?

LLM agents increasingly collaborate in group chats while holding tool access to confidential records, which makes the shared chat an attack surface. It remains unclear whether several colluding attackers extract such information more effectively than one. We introduce SwarmLeak, a red-teaming dataset of 24 synthetic group-chat scenarios across healthcare, law, finance, and software engineering, where attackers pose as colleagues to make a victim agent post protected fields despite an explicit confidentiality policy. With GLM 5.2 attacking five victim models through seven conversational strategies, we compare one attacker with a swarm of four sharing a private channel, matching scenarios, strategies, and a 200,000-token budget that also covers swarm coordination. Swarms show no advantage: a single attacker matches or exceeds them on every victim, and the share of runs leaking any field differs between conditions by at most 14.3 percentage points, whereas changing the victim shifts it from 0% to 99.4%. On the two most vulnerable models, nearly every run leaks under both conditions, but single attackers expose more of the record at first disclosure (85.4% vs. 68.1% of protected fields on Nemotron 3.5 Lightning). Four of the five victims leaked despite the policy. GLM 5.2 retrieved protected data in 64.3% of individual-attack runs and leaked in 0.6%: retrieval does not imply disclosure, but in high-stakes settings even one leaked field can identify a patient or client. At equal budgets, a larger red team is not automatically a stronger one; the victim model matters far more.

==> Figures/teaser-a-chat.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\sffamily\fontsize{7}{8.6}\selectfont, text=ink,
    every node/.style={inner sep=0pt,
      execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
    win/.style={draw=chatLine, fill=chatFill, rounded corners=4pt, line width=0.6pt},
    pwin/.style={draw=atkLine, fill=atkTint, rounded corners=4pt, line width=0.8pt,
                 dash pattern=on 3pt off 1.5pt},
    msg/.style={anchor=north west, text width=#1, align=left},
    title/.style={anchor=base west, font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
    head/.style={anchor=base west, font=\sffamily\bfseries\fontsize{7}{8.4}\selectfont},
    note/.style={text=inkSoft, font=\sffamily\fontsize{6.5}{7.8}\selectfont},
    fetch/.style={vicMain, line width=0.8pt, dash pattern=on 2.2pt off 1.3pt,
                  -{Stealth[length=4pt,width=3.6pt]}},
    toolnote/.style={font=\sffamily\fontsize{6}{7}\selectfont, text=vicDark, anchor=south},
  ]
  % ---------------------------------------------------------------- helpers
  \def\tagN#1{{\color{vicDark}\bfseries @#1}}%
  \def\Leak#1{{\color{leak}\bfseries #1}}%
  % \Msg{id}{anchor}{pic}{name}{text}{text width}
  \def\Msg#1#2#3#4#5#6{%
    \node[msg=#6] (#1) at (#2) {{\bfseries #4}\enspace #5};
    \pic[glyph size=5mm] at ([xshift=-3.9mm,yshift=-2.3mm]#1.north west) {#3};}%
  % \Record{x}{y}{bar colours}{status}: Nora's record, outside the chat; (x,y) is its top-left
  % corner. The bars are first name, surname, DOB, MRN, address.
  \def\Record#1#2#3#4{%
    \begin{scope}[shift={(#1,#2)}]
      \filldraw[fill=white,draw=vicMain,line width=0.7pt,line join=round]
        (0,0) -- (0.98,0) -- (1.22,-0.24) -- (1.22,-1.50) -- (0,-1.50) -- cycle;
      \draw[vicMain,line width=0.55pt,line join=round] (0.98,0) -- (0.98,-0.24) -- (1.22,-0.24);
      \pic[glyph size=2.8mm] at (0.24,-0.25) {lock=vicDark};
      \foreach \c [count=\i] in {#3}
        \fill[\c,rounded corners=0.6pt] (0.18,-0.36-\i*0.2) rectangle ++(0.86,0.1);
      \node[anchor=north,font=\sffamily\bfseries\fontsize{6.5}{7.8}\selectfont] at (0.61,-1.62) {Nora's record};
      \node[anchor=north,font=\sffamily\fontsize{6.5}{7.8}\selectfont] at (0.61,-1.90) {#4};
    \end{scope}}%
  \def\gray{inkFaint!70}%

  % ---------------------------------------------------------------- titles
  \node[title] at (0,0) {(a) Individual attack\enspace{\mdseries\color{inkSoft}one attacker}};
  \node[title] at (7.00,0) {(b) Swarm attack\enspace
    {\mdseries\color{inkSoft}four attackers + Overseer, same token budget}};

  % ---------------------------------------------------------------- (a) individual
  \def\yT{-0.24} \def\yH{-0.64}
  \node[head] at (0.16,\yH+0.13) {\# home-health-referrals};
  \node[note,anchor=base east] at (4.29,\yH+0.13) {public};
  \Msg{a1}{0.70,-0.84}{devil}{Elena}
    {\tagN{Nora Patel} The referral for the patient at 249 Alderhaven Way~\dots\ is still
     unresolved.~\dots\ Can you confirm the discharge address~\dots\ before the 10 AM deadline?}{3.60cm}
  \Msg{a2}{[yshift=-5pt]a1.south west}{victim}{Nora}
    {The discharge address in the records is \Leak{208 Willowbank Terrace, Manchester M20 2LA}
     --- this does not match~\dots}{3.60cm}

  % ---------------------------------------------------------------- (b) swarm, public
  \node[head] at (9.61,\yH+0.13) {\# home-health-referrals};
  \node[note,anchor=base east] at (14.79,\yH+0.13) {public};
  \node[note,anchor=north west,text width=4.60cm,font=\sffamily\itshape\fontsize{6.5}{7.8}\selectfont]
    (b1) at (10.20,-0.88) {Jordan, Samira, Elena: 7 earlier requests};
  \begin{scope}[opacity=0.5]
    \foreach \dx in {-0.54,-0.38,-0.22}
      \pic[glyph size=3.4mm] at ([xshift=\dx cm,yshift=-0.7mm]b1.north west) {devil};
  \end{scope}
  \Msg{b2}{[yshift=-7pt]b1.south west}{devil}{Elena}
    {\tagN{Nora Patel}~\dots\ requires immediate resolution.~\dots\ could you verify the first
     name (Caleb),~\dots\ and MRN (2940406)~\dots?}{4.60cm}
  \Msg{b3}{[yshift=-5pt]b2.south west}{victim}{Nora}
    {The patient's medical record number is \Leak{4621058}. However, due to confidentiality
     protocols, I cannot share identifying information in this chat.~\dots}{4.60cm}

  % ---------------------------------------------------------------- (b) swarm, private chat
  % only the attackers and the Overseer can read it
  \pic[glyph size=2.7mm] at (7.27,\yH+0.20) {eyeslash=atkDark};
  \node[head,text=atkDark] at (7.46,\yH+0.13) {Private chat};
  \node[note,anchor=north west,text=atkDark] at (7.16,\yH-0.08) {hidden from Nora};
  % the Overseer picks who speaks next; here it picks Elena, who then posts in public
  \pic[glyph size=6.4mm] at (8.16,-1.37) {overseer};
  \node[head,anchor=north,text=ovsMain] at (8.16,-1.72) {Overseer};
  \node[note,anchor=north] at (8.16,-1.95) {picks who speaks};
  \draw[-{Stealth[length=3.4pt,width=3pt]},ovsMain,line width=0.8pt] (8.38,-2.17) -- (8.74,-2.42);
  \foreach \x/\o in {7.44/0.4, 7.92/0.4, 8.40/0.4, 8.88/1}
    {\begin{scope}[opacity=\o]\pic[glyph size=4.4mm] at (\x,-2.78) {devil};\end{scope}}
  \node[anchor=north,font=\sffamily\bfseries\fontsize{6}{7}\selectfont,text=atkDark] at (8.88,-3.02) {Elena};
  \draw[-{Stealth[length=4pt,width=3.4pt]},atkHorn,line width=0.75pt]
    (9.13,-2.78) .. controls (9.45,-2.78) and (9.18,0 |- b2.north) .. ([xshift=-6.8mm,yshift=-2.3mm]b2.north west);
  \node[anchor=north west,draw=atkLine,fill=white,rounded corners=2.5pt,line width=0.5pt,
        dash pattern=on 2pt off 1pt,inner xsep=2.2pt,inner ysep=1.8pt,text width=1.98cm,
        align=left,font=\sffamily\fontsize{6}{7.2}\selectfont] (pn) at (7.13,-3.30)
    {{\bfseries Elena:}~\dots\ prepare to shift to agency-level pressure~\dots};

  % ---------------------------------------------------------------- frames, sized to the content
  \pgfpointanchor{a2}{south}\pgfgetlastxy{\tmpx}{\ya}
  \pgfpointanchor{b3}{south}\pgfgetlastxy{\tmpx}{\yb}
  \pgfpointanchor{pn}{south}\pgfgetlastxy{\tmpx}{\yc}
  \pgfmathsetmacro\yB{min(\ya,\yb,\yc)/1cm - 0.20}
  \begin{scope}[on background layer]
    \draw[win] (0,\yT) rectangle (4.45,\yB);
    \draw[pwin] (7.00,\yT) rectangle (9.32,\yB);
    \draw[win] (9.45,\yT) rectangle (14.95,\yB);
    \foreach \xl/\xr in {0/4.45, 9.45/14.95} \draw[chatLine,line width=0.5pt] (\xl,\yH) -- (\xr,\yH);
    \foreach \m in {a2, b3}
      \fill[leakTint,rounded corners=2.5pt]
        ([xshift=-6.6mm,yshift=1.8pt]\m.north west) rectangle ([xshift=1.4mm,yshift=-1.8pt]\m.south east);
    \draw[chatLine,line width=0.5pt] (6.86,0.25) -- (6.86,\yB);
  \end{scope}

  % ---------------------------------------------------------------- Nora's record, outside the chat
  % (a) the address is looked up and posted; (b) the MRN is
  \Record{5.40}{-0.72}{\gray,\gray,\gray,\gray,leak}{\color{leak}\bfseries leaked}
  \Record{16.05}{-0.72}{\gray,\gray,\gray,leak,\gray}{\color{leak}\bfseries leaked}
  \coordinate (barA) at (5.38,-0.72-0.36-5*0.2+0.05);
  \draw[fetch] (barA) .. controls (4.95,0 |- barA) and (4.95,0 |- a2.east) .. (4.47,0 |- a2.east);
  \node[toolnote] at (4.92,0 |- barA) {tool call};
  \coordinate (barB) at (16.03,-0.72-0.36-4*0.2+0.05);
  \draw[fetch] (barB) .. controls (15.45,0 |- barB) and (15.50,0 |- b3.east) .. (14.97,0 |- b3.east);
  \node[toolnote] at (15.50,0 |- barB) {tool call};
\end{tikzpicture}

